The Weight of $Spin(32)/\mathbb{Z}_2$ Little Strings: T-duality and Hasse Diagrams

We study the worldvolume theories of stacks of $Spin(32)/\mathbb{Z}_2$ heterotic NS5-branes probing a transverse singularity $\mathfrak{g}$. We revisit and extend the original classification by Blum and Intriligator, and show that the resulting 6d Little String Theories (LSTs) are naturally labeled by affine dominant coweights of the singularity $\mathfrak{g}$. This in turn enables us to efficiently arrange these theories into groupings satisfying all known necessary conditions to be T-dual. Using this formulation, we then study the partial order of those coweights, and extend a recently proposed slice-subtraction algorithm to construct Hasse diagrams for LSTs directly from their six-dimensional generalized quivers, allowing us to probe certain properties of their Higgs branch. Along the way, we exploit these techniques to show that the number of duality orbits at maximal flavor rank is determined by the center of the transverse singularity $\mathfrak{g}$, and provide a simplified proof of a monotonicity theorem for this class of theories. Finally, we show how some of our techniques can be extended to other classes of 6d theories, such as Type-II LSTs and SCFTs.

==> figures/Aeven.tex <==
\begin{tikzpicture}% A even
    \node[node, label=left:{\footnotesize $1$}, fill=red] (A0)  {};
    %
    \node[node, label=below:{\footnotesize $1$}, fill=white] (A1) [below right=6mm of A0] {};
    \node[node, label=below:{\footnotesize $1$}, fill=white] (A2) [right=6mm of A1] {};
    \node (A3) [right=6mm of A2] {\dots};
    \node[node, label=below:{\footnotesize $1$}, fill=white] (A4) [right=6mm of A3] {};
    \node[node, label=below:{\footnotesize $1$}, fill=white] (A5) [right=6mm of A4] {};
    %
    \node[node, label=above:{\footnotesize $1$}, fill=black] (A6) [above right=6mm of A0] {};
    \node[node, label=above:{\footnotesize $1$}, fill=black] (A7) [right=6mm of A6] {};
    \node (A8) [right=6mm of A7] {\dots};
    \node[node, label=above:{\footnotesize $1$}, fill=black] (A9) [right=6mm of A8] {};
    \node[node, label=above:{\footnotesize $1$}, fill=black] (A10) [right=6mm of A9] {};
    %
    \draw (A0.south east) -- (A1.north west);
    \draw (A1.east) -- (A2.west);
    \draw (A2.east) -- (A3.west);
    \draw (A3.east) -- (A4.west);
    \draw (A4.east) -- (A5.west);
    %
    \draw (A0.north east) -- (A6.south west);
    \draw (A6.east) -- (A7.west);
    \draw (A7.east) -- (A8.west);
    \draw (A8.east) -- (A9.west);
    \draw (A9.east) -- (A10.west);
    \draw (A5.north) -- (A10.south);
\end{tikzpicture}


==> figures/Aodd.tex <==
	% A odd
\begin{tikzpicture}
    \node[node, label=left:{\footnotesize $1$}, fill=red] (A0)  {};
    %
    \node[node, label=below:{\footnotesize $1$}, fill=white] (A1) [below right=6mm of A0] {};
    \node[node, label=below:{\footnotesize $1$}, fill=white] (A2) [right=6mm of A1] {};
    \node (A3) [right=6mm of A2] {\dots};
    \node[node, label=below:{\footnotesize $1$}, fill=white] (A4) [right=6mm of A3] {};
    \node[node, label=below:{\footnotesize $1$}, fill=white] (A5) [right=6mm of A4] {};
    %
    \node[node, label=above:{\footnotesize $1$}, fill=black] (A6) [above right=6mm of A0] {};
    \node[node, label=above:{\footnotesize $1$}, fill=black] (A7) [right=6mm of A6] {};
    \node (A8) [right=6mm of A7] {\dots};
    \node[node, label=above:{\footnotesize $1$}, fill=black] (A9) [right=6mm of A8] {};
    \node[node, label=above:{\footnotesize $1$}, fill=black] (A10) [right=6mm of A9] {};
    \node[node, label=right:{\footnotesize $1$}, fill=red] (A11) [below right=6mm of A10] {};
    %
    \draw (A0.south east) -- (A1.north west);
    \draw (A1.east) -- (A2.west);
    \draw (A2.east) -- (A3.west);
    \draw (A3.east) -- (A4.west);
    \draw (A4.east) -- (A5.west);
    %
    \draw (A0.north east) -- (A6.south west);
    \draw (A6.east) -- (A7.west);
    \draw (A7.east) -- (A8.west);
    \draw (A8.east) -- (A9.west);
    \draw (A9.east) -- (A10.west);
    \draw (A5.north east) -- (A11.south west);
    \draw (A10.south east) -- (A11.north west);
\end{tikzpicture}


==> figures/B.tex <==
% D Odd
\begin{tikzpicture}
    \node[node, label=below:{\footnotesize $1$}, fill=blue]   (A1) [right=6mm of A0] {};
    \node[node, label=below:{\footnotesize $2$}, fill=red] (A2) [right=6mm of A1] {};
    \node[node, label=below:{\footnotesize $2$}, fill=blue]   (A3) [right=6mm of A2] {};
    \node (A4) [right=6mm of A3] {\dots};
    \node[node, label=below:{\footnotesize $2$}, fill=blue]   (A5) [right=6mm of A4] {};
    \node[node, label=below:{\footnotesize $2$}, fill=red] (A6) [right=6mm of A5] {};
    \node[node, label=below:{\footnotesize $1$}, fill=white] (A7) [right=6mm of A6] {};
    \node[node, label=left:{\footnotesize $1$}, fill=blue] (A0) [above=6mm of A2] {};
	\node[yscale=1.4] (C) [right=.2mm of A6] {$>$};
    %
    \draw (A0.south) -- (A2.north);
    \draw (A1.east) -- (A2.west);
    \draw (A2.east) -- (A3.west);
    \draw (A3.east) -- (A4.west);
    \draw (A4.east) -- (A5.west);
    \draw (A5.east) -- (A6.west);
	\draw ([yshift=1.5pt]A6.east) -- ([yshift=1.5pt]A7.west);
    \draw ([yshift=-1.5pt]A6.east) -- ([yshift=-1.5pt]A7.west);
\end{tikzpicture}


==> figures/B4_example.tex <==
\begin{tikzpicture}% A even
	\node[color=blue] (A1)  {$2$};
	\node[color=red] (A0) [below=3mm of A1] {$[2]$};
	\node[color=red] (A2) [right=3mm of A1] {$2$};
	\node[color=blue] (A3) [right=3mm of A2] {$2$};
	\node[color=red] (A4) [below=3mm of A3] {$[2]$};

	\draw (A0.north) -- (A1.south);
    \draw (A1.east) -- (A2.west);
    \draw (A2.east) -- (A3.west);
	\draw (A3.south) -- (A4.north);
\end{tikzpicture}


==> figures/C.tex <==
% D Odd
\begin{tikzpicture}
    \node[node, label=below:{\footnotesize $1$}, fill=red]   (A1) [right=6mm of A0] {};
    \node[node, label=below:{\footnotesize $2$}, fill=white] (A2) [right=6mm of A1] {};
    \node[node, label=below:{\footnotesize $2$}, fill=white]   (A3) [right=6mm of A2] {};
    \node (A4) [right=6mm of A3] {\dots};
    \node[node, label=below:{\footnotesize $2$}, fill=white]   (A5) [right=6mm of A4] {};
    \node[node, label=below:{\footnotesize $2$}, fill=white] (A6) [right=6mm of A5] {};
    \node[node, label=below:{\footnotesize $1$}, fill=red] (A7) [right=6mm of A6] {};
	%
	\node[yscale=1.4] (C) [right=.2mm of A1] {$>$};
	\node[yscale=1.4] (D) [right=.2mm of A6] {$<$};
	%
	\draw ([yshift=1.5pt]A1.east) -- ([yshift=1.5pt]A2.west);
    \draw ([yshift=-1.5pt]A1.east) -- ([yshift=-1.5pt]A2.west);
	%
    \draw (A2.east) -- (A3.west);
    \draw (A3.east) -- (A4.west);
    \draw (A4.east) -- (A5.west);
    \draw (A5.east) -- (A6.west);
	%
	\draw ([yshift=1.5pt]A6.east) -- ([yshift=1.5pt]A7.west);
    \draw ([yshift=-1.5pt]A6.east) -- ([yshift=-1.5pt]A7.west);
\end{tikzpicture}


==> figures/D_3_2.tex <==
% D Odd
\begin{tikzpicture}
    \node[node, label=below:{\footnotesize $1$}, fill=white]   (A1) [right=6mm of A0] {};
    \node[node, label=below:{\footnotesize $1$}, fill=red] (A2) [right=6mm of A1] {};
    \node[node, label=below:{\footnotesize $1$}, fill=white]   (A3) [right=6mm of A2] {};
	%
	\node[yscale=1.4] (C) [right=.2mm of A1] {$<$};
	\node[yscale=1.4] (D) [right=.2mm of A2] {$>$};
	%
	\draw ([yshift=1.5pt]A1.east) -- ([yshift=1.5pt]A2.west);
    \draw ([yshift=-1.5pt]A1.east) -- ([yshift=-1.5pt]A2.west);
	%
	\draw ([yshift=1.5pt]A2.east) -- ([yshift=1.5pt]A3.west);
    \draw ([yshift=-1.5pt]A2.east) -- ([yshift=-1.5pt]A3.west);
\end{tikzpicture}


==> figures/Deven.tex <==
% D Even
\begin{tikzpicture}
    \node[node, label=below:{\footnotesize $1$}, fill=red]   (A1) [right=6mm of A0] {};
    \node[node, label=below:{\footnotesize $2$}, fill=blue] (A2) [right=6mm of A1] {};
    \node[node, label=below:{\footnotesize $2$}, fill=red]   (A3) [right=6mm of A2] {};
    \node (A4) [right=6mm of A3] {\dots};
    \node[node, label=below:{\footnotesize $2$}, fill=red]   (A5) [right=6mm of A4] {};
    \node[node, label=below:{\footnotesize $2$}, fill=blue] (A6) [right=6mm of A5] {};
    \node[node, label=below:{\footnotesize $1$}, fill=red] (A7) [right=6mm of A6] {};
    \node[node, label=right:{\footnotesize $1$}, fill=red] (A8) [above=6mm of A6] {};
    \node[node, label=left:{\footnotesize $1$}, fill=red] (A0) [above=6mm of A2] {};
    %
    \draw (A0.south) -- (A2.north);
    \draw (A1.east) -- (A2.west);
    \draw (A2.east) -- (A3.west);
    \draw (A3.east) -- (A4.west);
    \draw (A4.east) -- (A5.west);
    \draw (A5.east) -- (A6.west);
    \draw (A6.east) -- (A7.west);
    \draw (A6.north) -- (A8.south);
\end{tikzpicture}


==> figures/Dk_2.tex <==
% D Odd
\begin{tikzpicture}
    \node[node, label=below:{\footnotesize $1$}, fill=white]   (A1) [right=6mm of A0] {};
    \node[node, label=below:{\footnotesize $2$}, fill=white] (A2) [right=6mm of A1] {};
    \node[node, label=below:{\footnotesize $2$}, fill=white]   (A3) [right=6mm of A2] {};
    \node (A4) [right=6mm of A3] {\dots};
    \node[node, label=below:{\footnotesize $2$}, fill=white]   (A5) [right=6mm of A4] {};
    \node[node, label=below:{\footnotesize $1$}, fill=red] (A6) [right=6mm of A5] {};
    \node[node, label=left:{\footnotesize $1$}, fill=white] (A0) [above=6mm of A2] {};
	\node[yscale=1.4] (C) [right=.2mm of A5] {$<$};
    %
    \draw (A0.south) -- (A2.north);
    \draw (A1.east) -- (A2.west);
    \draw (A2.east) -- (A3.west);
    \draw (A3.east) -- (A4.west);
    \draw (A4.east) -- (A5.west);
	\draw ([yshift=1.5pt]A5.east) -- ([yshift=1.5pt]A6.west);
   \draw ([yshift=-1.5pt]A5.east) -- ([yshift=-1.5pt]A6.west);
\end{tikzpicture}


==> figures/Dodd.tex <==
% D Odd
\begin{tikzpicture}
    \node[node, label=below:{\footnotesize $1$}, fill=red]   (A1) [right=6mm of A0] {};
    \node[node, label=below:{\footnotesize $2$}, fill=blue] (A2) [right=6mm of A1] {};
    \node[node, label=below:{\footnotesize $2$}, fill=red]   (A3) [right=6mm of A2] {};
    \node (A4) [right=6mm of A3] {\dots};
    \node[node, label=below:{\footnotesize $2$}, fill=blue]   (A5) [right=6mm of A4] {};
    \node[node, label=below:{\footnotesize $2$}, fill=red] (A6) [right=6mm of A5] {};
    \node[node, label=below:{\footnotesize $1$}, fill=black] (A7) [right=6mm of A6] {};
    \node[node, label=right:{\footnotesize $1$}, fill=white] (A8) [above=6mm of A6] {};
    \node[node, label=left:{\footnotesize $1$}, fill=red] (A0) [above=6mm of A2] {};
    %
    \draw (A0.south) -- (A2.north);
    \draw (A1.east) -- (A2.west);
    \draw (A2.east) -- (A3.west);
    \draw (A3.east) -- (A4.west);
    \draw (A4.east) -- (A5.west);
    \draw (A5.east) -- (A6.west);
    \draw (A6.east) -- (A7.west);
    \draw (A6.north) -- (A8.south);
\end{tikzpicture}


==> figures/E6.tex <==
% E6
\begin{tikzpicture}
    \node[node, label=below:{\footnotesize $1$}, fill=white] (A1)  {};
    \node[node, label=below:{\footnotesize $2$}, fill=white] (A2) [right=6mm of A1] {};
    \node[node, label=below:{\footnotesize $3$}, fill=red] (A3) [right=6mm of A2] {};
    \node[node, label=below:{\footnotesize $2$}, fill=black] (A4) [right=6mm of A3] {};
    \node[node, label=below:{\footnotesize $1$}, fill=black] (A5) [right=6mm of A4] {};
    \node[node, label=left:{\footnotesize $2$}, ,fill=blue] (A6) [above=6mm of A3] {};
    \node[node, label=left:{\footnotesize $1$}, ,fill=red] (A0) [above=6mm of A6] {};
    \draw (A1.east) -- (A2.west);
    \draw (A2.east) -- (A3.west);
    \draw (A3.east) -- (A4.west);
    \draw (A4.east) -- (A5.west);
    \draw (A3.north) -- (A6.south);
    \draw (A6.north) -- (A0.south);
\end{tikzpicture}


==> figures/E6_2.tex <==
% E6^2
\begin{tikzpicture}
    \node[node, label=below:{\footnotesize $1$}] (A0)  {};
    \node[node, label=below:{\footnotesize $2$}] (A1) [right=6mm of A0] {};
    \node[node, label=below:{\footnotesize $3$}] (A2) [right=6mm of A1] {};
    \node[node, label=below:{\footnotesize $2$}, fill=red] (A3) [right=6mm of A2] {};
    \node[node, label=below:{\footnotesize $1$}, fill=blue] (A4) [right=6mm of A3] {};
	\node[yscale=1.4] (C) [right=.2mm of A2] {$<$};
    \draw (A0.east) -- (A1.west);
    \draw (A1.east) -- (A2.west);
	\draw ([yshift=1.5pt]A2.east) -- ([yshift=1.5pt]A3.west);
    \draw ([yshift=-1.5pt]A2.east) -- ([yshift=-1.5pt]A3.west);
    \draw (A3.east) -- (A4.west);
\end{tikzpicture}


==> figures/E7.tex <==
% E7
\begin{tikzpicture}
    \node[node, label=below:{\footnotesize $1$}, fill=red] (A0)  {};
    \node[node, label=below:{\footnotesize $2$}, fill=blue]   (A1) [right=6mm of A0] {};
    \node[node, label=below:{\footnotesize $3$}, fill=red] (A2) [right=6mm of A1] {};
    \node[node, label=below:{\footnotesize $4$}, fill=blue]   (A3) [right=6mm of A2] {};
    \node[node, label=below:{\footnotesize $3$}, fill=red] (A4) [right=6mm of A3] {};
    \node[node, label=below:{\footnotesize $2$}, fill=blue]   (A5) [right=6mm of A4] {};
    \node[node, label=below:{\footnotesize $1$}, fill=red] (A6) [right=6mm of A5] {};
    \node[node, label=left:{\footnotesize $2$}, fill=red]   (A7) [above=6mm of A3] {};
    %
    \draw (A0.east) -- (A1.west);
    \draw (A1.east) -- (A2.west);
    \draw (A2.east) -- (A3.west);
    \draw (A3.east) -- (A4.west);
    \draw (A4.east) -- (A5.west);
    \draw (A5.east) -- (A6.west);
    \draw (A3.north) -- (A7.south);
\end{tikzpicture}


==> figures/E8.tex <==
% E8
\begin{tikzpicture}
    \node[node, label=below:{\footnotesize $1$}, fill=red] (A0)  {};
    \node[node, label=below:{\footnotesize $2$}, fill=blue]   (A1) [right=6mm of A0] {};
    \node[node, label=below:{\footnotesize $3$}, fill=red] (A2) [right=6mm of A1] {};
    \node[node, label=below:{\footnotesize $4$}, fill=blue]   (A3) [right=6mm of A2] {};
    \node[node, label=below:{\footnotesize $5$}, fill=red] (A4) [right=6mm of A3] {};
    \node[node, label=below:{\footnotesize $6$}, fill=blue]   (A5) [right=6mm of A4] {};
    \node[node, label=below:{\footnotesize $4$}, fill=red] (A6) [right=6mm of A5] {};
    \node[node, label=below:{\footnotesize $2$}, fill=blue] (A7) [right=6mm of A6] {};
    \node[node, label=left:{\footnotesize $3$}, fill=red]   (A8) [above=6mm of A5] {};
    %
    \draw (A0.east) -- (A1.west);
    \draw (A1.east) -- (A2.west);
    \draw (A2.east) -- (A3.west);
    \draw (A3.east) -- (A4.west);
    \draw (A4.east) -- (A5.west);
    \draw (A5.east) -- (A6.west);
    \draw (A6.east) -- (A7.west);
    \draw (A5.north) -- (A8.south);
\end{tikzpicture}


==> figures/F4.tex <==
% F4
\begin{tikzpicture}
    \node[node, label=below:{\footnotesize $1$}, fill=red] (A0)  {};
    \node[node, label=below:{\footnotesize $2$}, fill=blue] (A1) [right=6mm of A0] {};
    \node[node, label=below:{\footnotesize $3$}, fill=red] (A2) [right=6mm of A1] {};
    \node[node, label=below:{\footnotesize $4$}] (A3) [right=6mm of A2] {};
    \node[node, label=below:{\footnotesize $2$}] (A4) [right=6mm of A3] {};
	\node[yscale=1.4] (C) [right=.2mm of A2] {$>$};
    \node (D) [right=6mm of C] {};
    \draw (A0.east) -- (A1.west);
    \draw (A1.east) -- (A2.west);
	\draw ([yshift=1.5pt]A2.east) -- ([yshift=1.5pt]A3.west);
    \draw ([yshift=-1.5pt]A2.east) -- ([yshift=-1.5pt]A3.west);
    \draw (A3.east) -- (A4.west);
\end{tikzpicture}


==> figures/example_slice_222.tex <==
\begin{tikzpicture}% A even
		\node[color=blue] (A1)  {$2$};
	\node[color=red] (A0) [below=3mm of A1]  {$[2]$};
	\node[color=red] (A2) [right=3mm of A1] {$2$};
	\node[color=blue] (A3) [right=3mm of A2] {$2$};
	\node[color=red] (A4) [below=3mm of A3] {$[2]$};

    \draw (A0.north) -- (A1.south);
    \draw (A1.east) -- (A2.west);
    \draw (A2.east) -- (A3.west);
	\draw (A3) -- (A4);
\end{tikzpicture}


==> figures/example_slice_C4.tex <==
\begin{tikzpicture}% A even
	\node[color=blue] (A1) {$2$};
	\node[color=red] (A0) [below=3mm of A1] {$[2]$};
	\node[color=red] (A2) [right=3mm of A1] {$2$};
	\node[color=blue] (A3) [right=3mm of A2] {$2$};
	\node[color=red] (A4) [right=3mm of A3] {$2$};
	\node[color=black] (A5) [right=4mm of A4] {$1$};

	\node[yscale=1.4] (C) [right=6.5mm of A3] {$>$};
    \draw (A0.north) -- (A1.south);
    \draw (A1.east) -- (A2.west);
    \draw (A2.east) -- (A3.west);
    \draw (A3.east) -- (A4.west);
	%\draw ([yshift=1.5pt]A4.east) -- ([yshift=1.5pt]A5.west);
    %\draw ([yshift=-1.5pt]A4.east) -- ([yshift=-1.5pt]A5.west);
	\draw ([yshift=1.5pt]A4.east) -- ([yshift=1.5pt]A5.west);
    \draw ([yshift=-1.5pt]A4.east) -- ([yshift=-1.5pt]A5.west);
\end{tikzpicture}


==> figures/example_slice_bt3.tex <==
\begin{tikzpicture}% A even
	\node[color=red] (A0)  {$1$};
	\node[color=blue] (A1) [right=3mm of A0] {$2$};
	\node[color=black] (A2) [right=4mm of A1] {$1$};
	\node[color=red] (A3) [below=3mm of A1] {$[1]$};

    \draw (A0.east) -- (A1.west);
	\node[yscale=1.4] (C) [right=6.5mm of A0] {$>$};
    \draw (A1.south) -- (A3.north);
	\draw ([yshift=1.5pt]A1.east) -- ([yshift=1.5pt]A2.west);
    \draw ([yshift=-1.5pt]A1.east) -- ([yshift=-1.5pt]A2.west);
\end{tikzpicture}


==> figures/hasse_D5.tex <==
\begin{tikzpicture}[>=latex', line join=bevel]

% ========================
% Nodes
% ========================
\node (0) at (188.385bp,1330.2bp) {};
\node (B) at (85bp,1250.3bp) {};
\node (5) at (245.39bp,1244.3bp) [draw=blue,rectangle] {\begin{tabular}{c}
$\underset{[\mathfrak{so}_{2}]}{\overset{\mathfrak{sp}_{Q - 6}}{1}}\,
 \overset{\displaystyle \overset{[\mathfrak{so}_{26}]}{\overset{\mathfrak{sp}_{Q}}{1}}}
 {\overset{\mathfrak{so}_{4Q - 10}}{4}}\,
 \underset{[\mathfrak{so}_{2}]}{\overset{\mathfrak{sp}_{2Q - 12}}{1}}\,
 \overset{\mathfrak{su}_{2Q - 12}}{2}$
\\[3mm](20, 15, 13, 3)\end{tabular}};
\node (6) at (90bp,1155.3bp) [draw,rectangle] {\begin{tabular}{c}
$\underset{[\mathfrak{so}_{6}]}{\overset{\mathfrak{sp}_{Q - 5}}{1}}\,
 \overset{\displaystyle \overset{[\mathfrak{so}_{26}]}{\overset{\mathfrak{sp}_{Q}}{1}}}
 {\overset{\mathfrak{so}_{4Q - 10}}{4}}\,
 \overset{\mathfrak{sp}_{2Q - 13}}{1}\,
 \overset{\mathfrak{su}_{2Q - 13}}{2}$
\\[3mm](18, 16, 12, 6)\end{tabular}};
\node (3) at (112.39bp,1009.4bp) [draw=blue,rectangle] {\begin{tabular}{c}
$\underset{[\mathfrak{so}_{2}]}{\overset{\mathfrak{sp}_{Q - 6}}{1}}\,
 \overset{\displaystyle \overset{[\mathfrak{so}_{26}]}{\overset{\mathfrak{sp}_{Q}}{1}}}
 {\underset{[\mathfrak{sp}_{1}]}{\overset{\mathfrak{so}_{4Q - 10}}{4}}}\,
 \overset{\mathfrak{sp}_{2Q - 13}}{1}\,
 \overset{\mathfrak{su}_{2Q - 13}}{2}$
\\[3mm](17, 15, 11, 3)\end{tabular}};
\node (12) at (112.39bp,883.47bp) [draw=blue,rectangle] {\begin{tabular}{c}
$\underset{[\mathfrak{so}_{3}]}{\overset{\mathfrak{sp}_{Q - 6}}{1}}\,
 \overset{\displaystyle \overset{[\mathfrak{so}_{27}]}{\overset{\mathfrak{sp}_{Q}}{1}}}
 {\overset{\mathfrak{so}_{4Q - 11}}{4}}\,
 \underset{[\mathfrak{so}_{1}]}{\overset{\mathfrak{sp}_{2Q - 13}}{1}}\,
 \overset{\mathfrak{su}_{2Q - 13}}{2}$
\\[3mm](16, 14, 10, 2)\end{tabular}};
\node (7) at (245.39bp,774.54bp) [draw=blue,rectangle] {\begin{tabular}{c}
$\overset{\mathfrak{sp}_{Q - 7}}{1}\,
 \overset{\displaystyle \overset{[\mathfrak{so}_{28}]}{\overset{\mathfrak{sp}_{Q}}{1}}}
 {\overset{\mathfrak{so}_{4Q - 12}}{4}}\,
 \overset{\mathfrak{sp}_{2Q - 13}}{1}\,
 \underset{[\mathfrak{su}_{2}]}{\overset{\mathfrak{su}_{2Q - 12}}{2}}$
\\[3mm](15, 16, 10, 2)\end{tabular}};
\node (8) at (192.39bp,648.61bp) [draw=blue,rectangle] {\begin{tabular}{c}
$\overset{\mathfrak{sp}_{Q - 7}}{1}\,
 \overset{\displaystyle \overset{[\mathfrak{so}_{28}]}{\overset{\mathfrak{sp}_{Q}}{1}}}
 {\overset{\mathfrak{so}_{4Q - 12}}{4}}\,
 \underset{[\mathfrak{so}_{2}]}{\overset{\mathfrak{sp}_{2Q - 13}}{1}}\,
 \overset{\mathfrak{su}_{2Q - 13}}{2}$
\\[3mm](14, 15, 9, 1)\end{tabular}};
\node (9) at (89.385bp,539.68bp) [draw,rectangle] {\begin{tabular}{c}
$\underset{[\mathfrak{so}_{4}]}{\overset{\mathfrak{sp}_{Q - 6}}{1}}\,
 \overset{\displaystyle \overset{[\mathfrak{so}_{28}]}{\overset{\mathfrak{sp}_{Q}}{1}}}
 {\overset{\mathfrak{so}_{4Q - 12}}{4}}\,
 \overset{\mathfrak{sp}_{2Q - 14}}{1}\,
 \overset{\mathfrak{su}_{2Q - 14}}{2}$
\\[3mm](12, 16, 8, 2)\end{tabular}};
\node (1) at (141.39bp,413.75bp) [draw=blue,rectangle] {\begin{tabular}{c}
$\overset{\mathfrak{sp}_{Q - 7}}{1}\,
 \overset{\displaystyle \overset{[\mathfrak{so}_{28}]}{\overset{\mathfrak{sp}_{Q}}{1}}}
 {\underset{[\mathfrak{sp}_{1}]}{\overset{\mathfrak{so}_{4Q - 12}}{4}}}\,
 \overset{\mathfrak{sp}_{2Q - 14}}{1}\,
 \overset{\mathfrak{su}_{2Q - 14}}{2}$
\\[3mm](11, 15, 7, 1)\end{tabular}};
\node (2) at (141.39bp,287.82bp) [draw=blue,rectangle] {\begin{tabular}{c}
$\underset{[\mathfrak{so}_{1}]}{\overset{\mathfrak{sp}_{Q - 7}}{1}}\,
 \overset{\displaystyle \overset{[\mathfrak{so}_{29}]}{\overset{\mathfrak{sp}_{Q}}{1}}}
 {\overset{\mathfrak{so}_{4Q - 13}}{4}}\,
 \underset{[\mathfrak{so}_{1}]}{\overset{\mathfrak{sp}_{2Q - 14}}{1}}\,
 \overset{\mathfrak{su}_{2Q - 14}}{2}$
\\[3mm](10, 14, 6, 0)\end{tabular}};
\node (4) at (141.39bp,150bp) [draw=blue,rectangle] {\begin{tabular}{c}
$\underset{[\mathfrak{so}_{2}]}{\overset{\mathfrak{sp}_{Q - 7}}{1}}\,
 \overset{\displaystyle \overset{[\mathfrak{so}_{30}]}{\overset{\mathfrak{sp}_{Q}}{1}}}
 {\overset{\mathfrak{so}_{4Q - 14}}{4}}\,
 \overset{\mathfrak{sp}_{2Q - 15}}{1}\,
 \overset{\mathfrak{su}_{2Q - 15}}{2}$
\\[3mm](6, 16, 4, 0)\end{tabular}};
\node (10) at (141.39bp,15bp) [draw=blue,rectangle] {\begin{tabular}{c}
$\overset{\mathfrak{sp}_{Q - 8}}{1}\,
 \overset{\displaystyle \overset{[\mathfrak{so}_{32}]}{\overset{\mathfrak{sp}_{Q}}{1}}}
 {\overset{\mathfrak{so}_{4Q - 16}}{4}}\,
 \overset{\mathfrak{sp}_{2Q - 16}}{1}\,
 \overset{\mathfrak{su}_{2Q - 16}}{2}$
\\[3mm]$(\Delta_0\kappa_R, \text{rk}(\mathfrak{f}), \Delta_0\text{CB}, \Delta_0\text{HB}) = (0, 16, 0, 0)$\end{tabular}};
\node (11) at (300.39bp,1330.2bp) {};

% ========================
% Edges (anchored/curved)
% ========================
\draw[dashed,->] (0.south east) -- ([xshift=-1cm]5.north);
\draw[dashed,->] (B.south east) -- (6.north);
\draw[->] (5.south) -- ([xshift=1cm]3.north); 
\node at ($(5.south)!0.5!(3.north) + (1.2, -0.7)$) {\input{figures/example_slice_C2.tex}};
% node[midway, above] {%
%        \tikz[baseline]{\input{figures/example_slice_C2.tex}}%
%    };

%\draw (49.89bp,1129.03bp) node[right] {$\input{figures/example_slice_C2.tex}$};
\draw[->] (5.south)  -- (7.north);
\node at ($(5.south)!0.5!(7.north) + (1.2, 0)$) {\input{figures/example_slice_222.tex}};
%\draw (254.89bp,1003.1bp) node[right] {$\input{figures/example_slice_222.tex}$};
\draw[->] (6.south) -- (3.north);
\node at ($(6.south)!0.5!(3.north) + (-.6, 0)$) {\input{figures/example_slice_d3.tex}};
%\draw (143.16bp,1066.06bp) node[right] {$\input{figures/example_slice_d3.tex}$};
\draw[->] (3.south) -- (12.north);
\node at ($(3.south)!0.5!(12.north) + (-.6, 0)$) {\input{figures/example_slice_c1.tex}};
%\draw (121.89bp,940.14bp) node[right] {$\input{figures/example_slice_c1.tex}$};
\draw[->] (12.south) -- (8.north);
\node at ($(12.south)!0.5!(8.north) + (-.6, -.7)$) {\input{figures/example_slice_123.tex}};
%\draw (144.89bp,768.24bp) node[right] {$\input{figures/example_slice_123.tex}$};
\draw[->] (7.south) -- (8.60);
\node at ($(7.south)!0.5!(8.north) + (1.4, 0)$) {\input{figures/example_slice_a1.tex}};
%\draw (231.56bp,705.28bp) node[right] {$\input{figures/example_slice_a1.tex}$};
\draw[->] (12.south) -- (9.north);
\node at ($(12.south)!0.5!(9.north) + (-1.4, 0)$) {\input{figures/slice_bt3.tex}};
%\draw (98.89bp,705.28bp) node[right] {$\input{figures/slice_bt3.tex}$};
\draw[->] (8.south) -- (1.60);
\node at ($(8.south)!0.5!(1.north) + (2, 0)$) {\input{figures/slice_C2.tex}};
%\draw (201.89bp,533.38bp) node[right] {$\input{figures/example_slice_C2.tex}$};
\draw[->] (9.south) -- (1.north);
\node at ($(9.south)!0.5!(1.north) + (-1.2, 0)$) {\input{figures/example_slice_d4.tex}};
%\draw (128.0bp,470.42bp) node[right] {$\input{figures/example_slice_d4.tex}$};
\draw[->] (1.south) -- (2.north);
\node at ($(1.south)!0.5!(2.north) + (-1.2, 0)$) {\input{figures/example_slice_c1.tex}};
%\draw (150.89bp,344.49bp) node[right] {$\input{figures/example_slice_c1.tex}$};
\draw[->] (2.south) -- (4.north);
\node at ($(2.south)!0.5!(4.north) + (-1.1, 0)$) {\input{figures/example_slice_bt3.tex}};
%\draw (150.89bp,218.56bp) node[right] {$\input{figures/example_slice_bt3.tex}$};
\draw[->] (4.south) -- (10.north);
\node at ($(4.south)!0.5!(10.north) + (-2., 0)$) {\input{figures/example_slice_C4.tex}};
%\draw (150.89bp,92.63bp) node[right] {$\input{figures/example_slice_C4.tex}$};
\draw[dashed,->] (11.south west) -- ([xshift=1cm]5.north);

\end{tikzpicture}


==> figures/slice_123.tex <==
\begin{tikzpicture}% A even
	\node[color=red] (A0)  {$[3]$};
	\node[color=blue] (A1) [right=3mm of A0] {$2$};
	\node[color=red] (A2) [right=3mm of A1] {$1$};

    \draw (A0.east) -- (A1.west);
    \draw (A1.east) -- (A2.west);
\end{tikzpicture}


==> figures/slice_2A2n-1_brace.tex <==
\begin{tikzpicture}% A even
	\node[color=red] (A0)  {$[2]$};
	\node[color=blue] (A1) [right=3mm of A0] {$2$};
	\node[color=black] (A2) [right=3mm of A1] {$\cdots$};
	\node[color=blue] (A3) [right=3mm of A2] {$2$};
	\node[color=red] (A4) [right=3mm of A3] {$[2]$};
	\node[color=black] (L) [below=1mm of A2] {\scriptsize${ 2k-1}$};

    \draw (A0.east) -- (A1.west);
    \draw (A1.east) -- (A2.west);
    \draw (A2.east) -- (A3.west);
    \draw (A3.east) -- (A4.west);
	\draw[thick, decoration={brace, mirror, raise=0.3cm}, decorate] (A1.west) -- (A3.east);
\end{tikzpicture}


==> figures/slice_Ak_brace.tex <==
\begin{tikzpicture}% A even
	\node[color=black] (A0)  {$[1]$};
	\node[color=black] (A1) [right=3mm of A0] {$1$};
	\node[color=black] (A2) [right=3mm of A1] {$\cdots$};
	\node[color=black] (A3) [right=3mm of A2] {$1$};
	\node[color=black] (A4) [right=3mm of A3] {$[1]$};
	\node[color=black] (L) [below=1mm of A2] {\scriptsize${ k}$};

    \draw (A0.east) -- (A1.west);
    \draw (A1.east) -- (A2.west);
    \draw (A2.east) -- (A3.west);
    \draw (A3.east) -- (A4.west);
	\draw[thick, decoration={brace, mirror, raise=0.3cm}, decorate] (A1.west) -- (A3.east);
\end{tikzpicture}


==> figures/slice_Aos_brace.tex <==
\begin{tikzpicture}% A even
	\node[color=red] (A0)  {$[2]$};
	\node[color=blue] (A1) [right=3mm of A0] {$2$};
	\node[color=red] (A2)  [right=3mm of A1] {$2$};
	\node[color=black] (A3) [right=3mm of A2] {$\cdots$};
	\node[color=blue] (A4) [right=3mm of A3] {$2$};
	\node[color=red] (A5) [right=3mm of A4] {$1$};
	\node[color=red] (A6) [above=3mm of A4] {$[1]$};
	\node[color=black] (L) [below=1mm of A3] {\scriptsize${2k}$ { gauge}};

	    \draw (A0.east) -- (A1.west);
	    \draw (A1.east) -- (A2.west);
	    \draw (A2.east) -- (A3.west);
	    \draw (A3.east) -- (A4.west);
	    \draw (A4.east) -- (A5.west);
	    \draw (A4.north) -- (A6.south);
	\draw[thick, decoration={brace, mirror, raise=0.3cm}, decorate] (A1.west) -- (A5.east);
\end{tikzpicture}


==> figures/slice_Bk.tex <==
\begin{tikzpicture}% A even
	\node[color=red] (A1) {$1$};
	\node[color=blue] (A2) [right=3mm of A1] {$2$};
	\node[color=red] (A3) [right=3mm of A2] {$2$};
	\node[color=black] (A4) [right=3mm of A3] {$\cdots$};
	\node[color=blue] (A5) [right=3mm of A4] {$2$};
	\node[color=black] (A6) [right=3.5mm of A5] {$1$};

	\node[color=red] (A0) [above=3mm of A2] {$[1]$};
	\node[color=black] (L) [below=1mm of A4] {\scriptsize${ k}$ gauge};

    \draw (A1.east) -- (A2.west);
    \draw (A2.east) -- (A3.west);
    \draw (A3.east) -- (A4.west);
    \draw (A4.east) -- (A5.west);

    \draw (A0.south) -- (A2.north);
	\draw[doublearrowright] (A5.east) -- (A6.west);
	\draw[thick, decoration={brace, mirror, raise=0.3cm}, decorate] (A1.west) -- (A6.east);
\end{tikzpicture}


==> figures/slice_C2-2.tex <==
\begin{tikzpicture}% A even
		\node[color=red] (A0)  {$[3]$};
	\node[color=blue] (A1) [right=3mm of A0] {$2$};
	\node[color=black] (A2) [right=3.5mm of A1] {$1$};

    \draw (A0.east) -- (A1.west);
	\draw[doublearrowright] (A1.east) -- (A2.west);
\end{tikzpicture}


==> figures/slice_C2-3.tex <==
\begin{tikzpicture}% A even
		\node[color=red] (A0)  {$[2]$};
	\node[color=blue] (A1) [right=3mm of A0] {$2$};
	\node[color=black] (A2) [right=3.5mm of A1] {$1$};
	\node[color=black] (A3) [right=3mm of A2] {$[1]$};

    \draw (A0.east) -- (A1.west);
    \draw (A2.east) -- (A3.west);
	\draw[doublearrowright] (A1.east) -- (A2.west);
\end{tikzpicture}


==> figures/slice_C2-4.tex <==
\begin{tikzpicture}% A even
		\node[color=red] (A0)  {$[3]$};
	\node[color=blue] (A1) [right=3mm of A0] {$2$};
	\node[color=black] (A2) [right=3.5mm of A1] {$1$};
	\node[color=black] (A3) [right=3mm of A2] {$[1]$};

    \draw (A0.east) -- (A1.west);
    \draw (A2.east) -- (A3.west);
	\draw[doublearrowright] (A1.east) -- (A2.west);
\end{tikzpicture}


==> figures/slice_C2.tex <==
\begin{tikzpicture}% A even
		\node[color=red] (A0)  {$[2]$};
	\node[color=blue] (A1) [right=3mm of A0] {$2$};
	\node[color=black] (A2) [right=3.5mm of A1] {$1$};

    \draw (A0.east) -- (A1.west);
	\draw[doublearrowright] (A1.east) -- (A2.west);
\end{tikzpicture}


==> figures/slice_Ck.tex <==
\begin{tikzpicture}% A even
	\node[color=red] (A0)  {$[2]$};
	\node[color=blue] (A1) [right=3mm of A0] {$2$};
	\node[color=red] (A2) [right=3mm of A1] {$2$};
	\node[color=black] (A3) [right=3mm of A2] {$\cdots$};
	\node[color=blue] (A4) [right=3mm of A3] {$2$};
	\node[color=black] (A5) [right=3.5mm of A4] {$1$};
	\node[color=black] (L) [below=1mm of A3] {\scriptsize${ k-1}$};

    \draw (A0.east) -- (A1.west);
    \draw (A1.east) -- (A2.west);
    \draw (A2.east) -- (A3.west);
    \draw (A3.east) -- (A4.west);
	\draw[doublearrowright] (A4.east) -- (A5.west);
	\draw[thick, decoration={brace, mirror, raise=0.3cm}, decorate] (A1.west) -- (A4.east);
\end{tikzpicture}


==> figures/slice_D4.tex <==
\begin{tikzpicture}% A even
	\node[color=red] (A0)  {$1$};
	\node[color=blue] (A1) [right=3mm of A0] {$2$};
	\node[color=red] (A2) [right=3mm of A1] {$1$};
	\node[color=red] (A3) [below=3mm of A1] {$[2]$};

    \draw (A0.east) -- (A1.west);
    \draw (A1.east) -- (A2.west);
    \draw (A1.south) -- (A3.north);
\end{tikzpicture}


==> figures/slice_D5ppp.tex <==
\begin{tikzpicture}% A even
	\node[color=red] (A0)  {$[1]$};
	\node[color=blue] (A1) [right=3mm of A0] {$2$};
	\node[color=red] (A2)  [right=3mm of A1] {$3$};
	\node[color=blue] (A3) [right=3mm of A2] {$4$};
	\node[color=red] (A4) [right=3mm of A3] {$4$};
	\node[color=blue] (A5) [right=3mm of A4] {$2$};
	\node[color=blue] (A6) [above=3mm of A4] {$2$};
	\node[color=red] (A7) [above=3mm of A3] {$[1]$};

	\draw (A0.east) -- (A1.west);
	\draw (A1.east) -- (A2.west);
	\draw (A2.east) -- (A3.west);
	\draw (A3.east) -- (A4.west);
	\draw (A4.east) -- (A5.west);
	\draw (A3.north) -- (A7.south);
	\draw (A4.north) -- (A6.south);
\end{tikzpicture}


==> figures/slice_D5ppp10.tex <==
\begin{tikzpicture}
	\node[color=red] (A0)  {$1$};
	\node[color=blue] (A1)  [right=3mm of A0] {$2$};
	\node[color=red] (A2) [right=3mm of A1] {$3$};
	\node[color=blue] (A3)  [right=3mm of A2] {$4$};
	\node[color=red] (A4) [right=3mm of A3] {$4$};
	\node[color=blue] (A5) [right=3mm of A4] {$2$};
	\node[color=blue] (A6) [above=3mm of A4] {$2$};
	\node[color=red] (A7) [above=3mm of A3] {$[1]$};
	\node[color=red] (A8) [right=3mm of A5] {$[1]$};

	    \draw (A0.east) -- (A1.west);
	    \draw (A1.east) -- (A2.west);
	    \draw (A2.east) -- (A3.west);
	    \draw (A3.east) -- (A4.west);
	    \draw (A4.east) -- (A5.west);
	    \draw (A5.east) -- (A8.west);
	    \draw (A4.north) -- (A6.south);
	    \draw (A3.north) -- (A7.south);
\end{tikzpicture}


==> figures/slice_D5ppp2.tex <==
\begin{tikzpicture}% A even
	\node[color=red] (A0)  {$2$};
	\node[color=blue] (A1) [right=3mm of A0] {$4$};
	\node[color=red] (A2)  [right=3mm of A1] {$6$};
	\node[color=blue] (A3) [right=3mm of A2] {$8$};
	\node[color=red] (A4) [right=3mm of A3] {$6$};
	\node[color=blue] (A5) [right=3mm of A4] {$3$};
	\node[color=blue] (A6) [above=3mm of A4] {$[1]$};
	\node[color=red] (A7) [above=3mm of A3] {$4$};

	    \draw (A0.east) -- (A1.west);
	    \draw (A1.east) -- (A2.west);
	    \draw (A2.east) -- (A3.west);
	    \draw (A3.east) -- (A4.west);
	    \draw (A4.east) -- (A5.west);
	    \draw (A3.north) -- (A7.south);
	    \draw (A4.north) -- (A6.south);
\end{tikzpicture}


==> figures/slice_D5ppp4.tex <==
\begin{tikzpicture}
	\node[color=red] (A0) {$[1]$};
	\node[color=blue] (A1)  [right=3mm of A0] {$2$};
	\node[color=red] (A2) [right=3mm of A1] {$3$};
	\node[color=blue] (A3)  [right=3mm of A2] {$4$};
	\node[color=red] (A4) [right=3mm of A3] {$5$};
	\node[color=blue] (A5) [right=3mm of A4] {$4$};
	\node[color=red] (A6) [right=3mm of A5] {$2$};
	\node[color=red] (A7) [above=3mm of A5] {$[1]$};
	\node[color=blue] (A8) [above=3mm of A4] {$2$};

	    \draw (A0.east) -- (A1.west);
	    \draw (A1.east) -- (A2.west);
	    \draw (A2.east) -- (A3.west);
	    \draw (A3.east) -- (A4.west);
	    \draw (A4.east) -- (A5.west);
	    \draw (A5.east) -- (A6.west);
	    \draw (A4.north) -- (A8.south);
	    \draw (A5.north) -- (A7.south);
\end{tikzpicture}


==> figures/slice_D5ppp5.tex <==
\begin{tikzpicture}
	\node[color=red] (A0) {$1$};
	\node[color=blue] (A1)  [right=3mm of A0] {$2$};
	\node[color=red] (A2) [right=3mm of A1] {$3$};
	\node[color=blue] (A3)  [right=3mm of A2] {$4$};
	\node[color=red] (A4) [right=3mm of A3] {$5$};
	\node[color=blue] (A5) [right=3mm of A4] {$4$};
	\node[color=red] (A6) [right=3mm of A5] {$2$};
	\node[color=red] (A7) [above=3mm of A5] {$[1]$};
	\node[color=blue] (A8) [above=3mm of A4] {$2$};

	    \draw (A0.east) -- (A1.west);
	    \draw (A1.east) -- (A2.west);
	    \draw (A2.east) -- (A3.west);
	    \draw (A3.east) -- (A4.west);
	    \draw (A4.east) -- (A5.west);
	    \draw (A5.east) -- (A6.west);
	    \draw (A4.north) -- (A8.south);
	    \draw (A5.north) -- (A7.south);
\end{tikzpicture}


==> figures/slice_D5ppp7.tex <==
\begin{tikzpicture}
	\node[color=red] (A0)  {$1$};
	\node[color=blue] (A1)  [right=3mm of A0] {$2$};
	\node[color=red] (A2) [right=3mm of A1] {$3$};
	\node[color=blue] (A3)  [right=3mm of A2] {$4$};
	\node[color=red] (A4) [right=3mm of A3] {$4$};
	\node[color=blue] (A5) [right=3mm of A4] {$2$};
	\node[color=blue] (A6) [above=3mm of A4] {$2$};
	\node[color=red] (A7) [above=3mm of A3] {$[1]$};

	    \draw (A0.east) -- (A1.west);
	    \draw (A1.east) -- (A2.west);
	    \draw (A2.east) -- (A3.west);
	    \draw (A3.east) -- (A4.west);
	    \draw (A4.east) -- (A5.west);
	    \draw (A4.north) -- (A6.south);
	    \draw (A3.north) -- (A7.south);
\end{tikzpicture}


==> figures/slice_D5ppp8.tex <==
\begin{tikzpicture}% A even
	\node[color=red] (A0)  {$3$};
	\node[color=blue] (A1) [right=3mm of A0] {$6$};
	\node[color=red] (A2)  [right=3mm of A1] {$8$};
	\node[color=blue] (A3) [right=3mm of A2] {$10$};
	\node[color=red] (A4) [right=3mm of A3] {$12$};
	\node[color=blue] (A5) [right=3mm of A4] {$8$};
	\node[color=red] (A9) [right=3mm of A5] {$4$};
	\node[color=blue] (A6) [above=3mm of A4] {$6$};
	\node[color=red] (A8) [above=3mm of A1] {$[1]$};

	    \draw (A0.east) -- (A1.west);
	    \draw (A1.east) -- (A2.west);
	    \draw (A2.east) -- (A3.west);
	    \draw (A3.east) -- (A4.west);
	    \draw (A4.east) -- (A5.west);
	    \draw (A5.east) -- (A9.west);
	    \draw (A4.north) -- (A6.south);
	    \draw (A1.north) -- (A8.south);
\end{tikzpicture}


==> figures/slice_D5ppp9.tex <==
\begin{tikzpicture}% A even
	\node[color=red] (A0)  {$[1]$};
	\node[color=blue] (A1) [right=3mm of A0] {$2$};
	\node[color=red] (A2)  [right=3mm of A1] {$3$};
	\node[color=blue] (A3) [right=3mm of A2] {$4$};
	\node[color=red] (A4) [right=3mm of A3] {$4$};
	\node[color=blue] (A5) [right=3mm of A4] {$2$};
	\node[color=blue] (A6) [above=3mm of A4] {$2$};
	\node[color=red] (A7) [above=3mm of A3] {$[1]$};
	\node[color=red] (A8) [right=3mm of A5] {$[1]$};

	    \draw (A0.east) -- (A1.west);
	    \draw (A1.east) -- (A2.west);
	    \draw (A2.east) -- (A3.west);
	    \draw (A3.east) -- (A4.west);
	    \draw (A4.east) -- (A5.west);
	    \draw (A3.north) -- (A7.south);
	    \draw (A4.north) -- (A6.south);
	    \draw (A8.west) -- (A5.east);
\end{tikzpicture}


==> figures/slice_Dk_braces.tex <==
\begin{tikzpicture}
	\node[color=red] (A0)  {$1$};
	\node[color=blue] (A1) [right=3mm of A0] {$2$};
	\node[color=red] (A2)  [right=3mm of A1] {$2$};
	\node[color=black] (A3) [right=3mm of A2] {$\cdots$};
	\node[color=blue] (A4) [right=3mm of A3] {$2$};
	\node[color=red] (A5) [right=3mm of A4] {$1$};
	\node[color=red] (A6) [above=3mm of A4] {$[1]$};
	\node[color=red] (A7) [above=3mm of A1] {$[1]$};
	\node[color=black] (L) [below=1mm of A3] {\scriptsize${2k-1}$ { gauge}};

	\draw (A0.east) -- (A1.west);
	\draw (A1.east) -- (A2.west);
	\draw (A2.east) -- (A3.west);
	\draw (A3.east) -- (A4.west);
	\draw (A4.east) -- (A5.west);
	\draw (A4.north) -- (A6.south);
	\draw (A1.north) -- (A7.south);
	\draw[thick, decoration={brace, mirror, raise=0.3cm}, decorate] (A1.west) -- (A4.east);
\end{tikzpicture}


==> figures/slice_E6-2.tex <==
\begin{tikzpicture}% A even
	\node[color=red] (A0)  {$1$};
	\node[color=blue] (A1) [right=3mm of A0] {$2$};
	\node[color=red] (A2)  [right=3mm of A1] {$3$};
	\node[color=blue] (A3) [right=3mm of A2] {$2$};
	\node[color=red] (A4) [right=3mm of A3] {$[1]$};
	\node[color=blue] (A5) [above=3mm of A2] {$2$};
	\node[color=red] (A6) [above=3mm of A5] {$[1]$};

	    \draw (A0.east) -- (A1.west);
	    \draw (A1.east) -- (A2.west);
	    \draw (A2.east) -- (A3.west);
	    \draw (A3.east) -- (A4.west);
	    \draw (A2.north) -- (A5.south);
	    \draw (A5.north) -- (A6.south);
\end{tikzpicture}


==> figures/slice_E6-3.tex <==
\begin{tikzpicture}% A even
	\node[color=red] (A0)  {$[1]$};
	\node[color=blue] (A1) [right=3mm of A0] {$2$};
	\node[color=red] (A2)  [right=3mm of A1] {$3$};
	\node[color=blue] (A3) [right=3mm of A2] {$2$};
	\node[color=red] (A4) [right=3mm of A3] {$[1]$};
	\node[color=blue] (A5) [above=3mm of A2] {$2$};
	\node[color=red] (A6) [above=3mm of A5] {$[1]$};

	    \draw (A0.east) -- (A1.west);
	    \draw (A1.east) -- (A2.west);
	    \draw (A2.east) -- (A3.west);
	    \draw (A3.east) -- (A4.west);
	    \draw (A2.north) -- (A5.south);
	    \draw (A5.north) -- (A6.south);
\end{tikzpicture}


==> figures/slice_E6-4.tex <==
\begin{tikzpicture}% A even
	\node[color=red] (A0)  {$1$};
	\node[color=blue] (A1) [right=3mm of A0] {$2$};
	\node[color=red] (A2)  [right=3mm of A1] {$3$};
	\node[color=blue] (A3) [right=3mm of A2] {$2$};
	\node[color=red] (A4) [right=3mm of A3] {$[1]$};
	\node[color=blue] (A5) [above=3mm of A2] {$2$};
	\node[color=red] (A6) [above=3mm of A5] {$[2]$};

	    \draw (A0.east) -- (A1.west);
	    \draw (A1.east) -- (A2.west);
	    \draw (A2.east) -- (A3.west);
	    \draw (A3.east) -- (A4.west);
	    \draw (A2.north) -- (A5.south);
	    \draw (A5.north) -- (A6.south);
\end{tikzpicture}


==> figures/slice_E6-5.tex <==
\begin{tikzpicture}% A even
	\node[color=red] (A0)  {$[1]$};
	\node[color=blue] (A1) [right=3mm of A0] {$2$};
	\node[color=red] (A2)  [right=3mm of A1] {$3$};
	\node[color=blue] (A3) [right=3mm of A2] {$2$};
	\node[color=red] (A4) [right=3mm of A3] {$[1]$};
	\node[color=blue] (A5) [above=3mm of A2] {$2$};
	\node[color=red] (A6) [above=3mm of A5] {$[2]$};

	    \draw (A0.east) -- (A1.west);
	    \draw (A1.east) -- (A2.west);
	    \draw (A2.east) -- (A3.west);
	    \draw (A3.east) -- (A4.west);
	    \draw (A2.north) -- (A5.south);
	    \draw (A5.north) -- (A6.south);
\end{tikzpicture}


==> figures/slice_E6-6.tex <==
\begin{tikzpicture}% A even
	\node[color=red] (A0)  {$1$};
	\node[color=blue] (A1) [right=3mm of A0] {$2$};
	\node[color=red] (A2)  [right=3mm of A1] {$3$};
	\node[color=blue] (A3) [right=3mm of A2] {$2$};
	\node[color=red] (A4) [right=3mm of A3] {$1$};
	\node[color=blue] (A5) [above=3mm of A2] {$2$};
	\node[color=red] (A6) [above=3mm of A5] {$[2]$};

	    \draw (A0.east) -- (A1.west);
	    \draw (A1.east) -- (A2.west);
	    \draw (A2.east) -- (A3.west);
	    \draw (A3.east) -- (A4.west);
	    \draw (A2.north) -- (A5.south);
	    \draw (A5.north) -- (A6.south);
\end{tikzpicture}


==> figures/slice_E6.tex <==
\begin{tikzpicture}% A even
	\node[color=red] (A0)  {$1$};
	\node[color=blue] (A1) [right=3mm of A0] {$2$};
	\node[color=red] (A2)  [right=3mm of A1] {$3$};
	\node[color=blue] (A3) [right=3mm of A2] {$2$};
	\node[color=red] (A4) [right=3mm of A3] {$1$};
	\node[color=blue] (A5) [above=3mm of A2] {$2$};
	\node[color=red] (A6) [above=3mm of A5] {$[1]$};

	    \draw (A0.east) -- (A1.west);
	    \draw (A1.east) -- (A2.west);
	    \draw (A2.east) -- (A3.west);
	    \draw (A3.east) -- (A4.west);
	    \draw (A2.north) -- (A5.south);
	    \draw (A5.north) -- (A6.south);
\end{tikzpicture}


==> figures/slice_ak.tex <==
\begin{tikzpicture}% A even
    \node (A1)  {1};
	\node (A0) [below=3mm of A1] {$[k]$};
    \draw (A0.north) -- (A1.south);
\end{tikzpicture}


==> figures/slice_bt3-1.tex <==
\begin{tikzpicture}% A even
	\node[color=red] (A0)  {$1$};
	\node[color=blue] (A1) [right=3mm of A0] {$2$};
	\node[color=black] (A2) [right=3.5mm of A1] {$1$};
	\node[color=black] (A4) [right=3.5mm of A2] {$[1]$};
	\node[color=red] (A3) [below=3.5mm of A1] {$[1]$};


  \draw (A0.east) -- (A1.west);
  \draw[doublearrowright] (A1) -- (A2);
  \draw (A1.south) -- (A3.north);
  \draw (A2.east) -- (A4.west);
\end{tikzpicture}


==> figures/slice_bt3.tex <==
\begin{tikzpicture}% A even
	\node[color=red] (A0)  {$1$};
	\node[color=blue] (A1) [right=3mm of A0] {$2$};
	\node[color=black] (A2) [right=3.5mm of A1] {$1$};
	\node[color=red] (A3) [below=3.5mm of A1] {$[1]$};


  \draw (A0.east) -- (A1.west);
  \draw[doublearrowright] (A1) -- (A2);
  \draw (A1.south) -- (A3.north);
\end{tikzpicture}


==> figures/slice_bt3i.tex <==
\begin{tikzpicture}% A even
	\node[color=black] (A0)  {$1$};
	\node[color=black] (A1) [left=3mm of A0] {$2$};
	\node[color=blue] (A2) [left=3.5mm of A1] {$2$};
	\node[color=black] (A3) [below=3mm of A1] {$[1]$};

    \draw (A1) -- (A0);
	\draw[doublearrowright] (A2.east) -- (A1.west);
    \draw (A1.south) -- (A3.north);
\end{tikzpicture}


==> figures/slice_ck.tex <==
\begin{tikzpicture}
	\node[color=red] (A1)  {1};
	\node[color=blue] (A0) [below=3mm of A1] {$[k]$};
	\draw (A1.south) -- (A0.north);
\end{tikzpicture}


==> figures/slice_dk.tex <==
\begin{tikzpicture}% b_k / c_k 
	\node[color=blue] (A1)  {2};
	\node[color=red] (A0) [below=3mm of A1] {$[2k]$};
    \draw (A0.north) -- (A1.south);
\end{tikzpicture}


==> figures/slice_sF4.tex <==
\begin{tikzpicture}% A even
	\node[color=red] (A1) [right=3mm of A0] {$2$};
	\node[color=blue] (A2) [right=3mm of A1] {$4$};
	\node[color=black] (A3) [right=4mm of A2] {$3$};
	\node[color=black] (A4) [right=3mm of A3] {$2$};
	\node[color=black] (A0) [right=3mm of A4] {$[1]$};

    \draw (A1.east) -- (A2.west);
	\draw[doublearrowright] (A2.east) -- (A3.west);
    \draw (A3.east) -- (A4.west);
    \draw (A4.east) -- (A0.west);
\end{tikzpicture}

